Low regularity analysis of the Zakharov--Kuznetsov equation on $\mathbb{R} \times \mathbb{T}$

We consider the Cauchy problem for the Zakharov-Kuznetsov equation in the cylinder. We improve the local wellposedness to spaces of regularity $s > 1/2$. The result is optimal in terms of the corresponding bilinear estimate or Picard iteration. Our method is based on an improvement of the understanding of the resonant set, identifying and exploiting its particular geometric properties. We also consider the problem under randomization of the initial data, in which case we obtain solutions for generic data in $H^{s}$ for some $s < 0$. To do so, we consider a novel approach based on lower regularity modifications of the classical $X^{s, b}$ spaces that allow to control concentration of mass in small sets of frequencies.

==> RM.tex <==
\begin{tikzpicture}[
    scale=1.2,
    strip/.style={
        fill=blue!15,
        opacity=0.7
    }
]
    % First draw the strips clipped by outer circle
    \begin{scope}
        \clip (0,0) circle (4);
        
        % Draw the strips
        \fill[strip] (-0.3,-4.5) rectangle (0.3,4.5);
        \fill[strip] ({-4.5*cos(45)-0.3*cos(-45)},{-4.5*sin(45)-0.3*sin(-45)}) -- 
                    ({4.5*cos(45)-0.3*cos(-45)},{4.5*sin(45)-0.3*sin(-45)}) --
                    ({4.5*cos(45)+0.3*cos(-45)},{4.5*sin(45)+0.3*sin(-45)}) --
                    ({-4.5*cos(45)+0.3*cos(-45)},{-4.5*sin(45)+0.3*sin(-45)}) -- cycle;
        \fill[strip] ({-4.5*cos(135)-0.3*cos(-135)},{-4.5*sin(135)-0.3*sin(-135)}) -- 
                    ({4.5*cos(135)-0.3*cos(-135)},{4.5*sin(135)-0.3*sin(-135)}) --
                    ({4.5*cos(135)+0.3*cos(-135)},{4.5*sin(135)+0.3*sin(-135)}) --
                    ({-4.5*cos(135)+0.3*cos(-135)},{-4.5*sin(135)+0.3*sin(-135)}) -- cycle;
    \end{scope}
    
    % Now overlay white circle for inner part
    \fill[white] (0,0) circle (2);
    
    % Draw squares in the specified region (-4.1 to -1.9 = 11 squares of 0.2)
    \foreach \x in {-0.4,-0.2,0,0.2} {
        \foreach \y in {-4.1,-3.9,-3.7,-3.5,-3.3,-3.1,-2.9,-2.7,-2.5,-2.3,-2.1} {
            \draw[gray, opacity=0.3] (\x,\y) rectangle (\x+0.2,\y+0.2);
        }
    }
    
    % Draw the dashed center lines
    \draw[dashed] (0,-4) -- (0,4);
    \draw[dashed] ({-4*cos(45)},{-4*sin(45)}) -- ({4*cos(45)},{4*sin(45)});
    \draw[dashed] ({-4*cos(135)},{-4*sin(135)}) -- ({4*cos(135)},{4*sin(135)});
    
    % Draw the concentric circles
    \draw[dashed] (0,0) circle (2);
    \draw[dashed] (0,0) circle (4);
    
    % Add symmetrical radius measurements with thicker bidirectional arrows
    \draw[<->,line width=1pt] (-0.1,0) -- (2,0) node[midway, above] {$N_{\text{min}}$};
    
    % Outer radius at different angle
    \draw[->,line width=1pt] (0,0) -- ({4*cos(45)},{4*sin(45)});
    \draw[<-,line width=1pt] (0,0) -- ({0.05*cos(45)},{0.05*sin(45)});
    \node[right] at ({2.5*cos(45)},{2.5*sin(45)}) {$8N_{\text{min}}$};
    
    % Add bidirectional arrow for width O(M)
    \draw[|<->|,line width=1pt] (0.3,2.5) -- (-0.3,2.5) node[midway,above] {$O(M)$};
    
    % Add the line equations
    \node[above] at (0,4) {$(0,t)$};
    \node[above] at (-2.5,2.5) {$(-t/2,-t/2)$};
    \node[above=0.3cm] at (2.5,2.5) {$(t/2,-t/2)$};
    
    % Label the region in blue
    \node[blue, below right] at (2,-2) {$\mathcal{R}_M$};
    
\end{tikzpicture}

==> figure_test.tex <==
\begin{tikzpicture}[
    scale=1.25,
    box/.style={
        rectangle,
        draw,
        minimum width=1.2cm,
        minimum height=1.2cm,
        thick
    },
    annotation/.style={
        font=\small
    },
    point/.style={
        circle,
        fill,
        inner sep=1.5pt
    }
]
    % Define the main coordinate system
    \draw[->] (-4,0) -- (4,0) node[right] {$\mathbb{R}$};
    \draw[->] (0,-4) -- (0,4) node[above] {$\mathbb{Z}$};
    
    % Draw more dense horizontal grid lines
    \foreach \y in {-3.5,-3,-2.5,-2,-1.5,-1,-0.5,0,0.5,1,1.5,2,2.5,3,3.5} {
        \draw[gray!30, thin] (-3.5,\y) -- (3.5,\y);
    }
    
    % Add two boxes at different angles
    \node[box] (R1) at (2.5,2.5) {};  % Original position for R1
    \node[box] (R2) at (-2,-3) {};    % New position for R2
    
    % Add box labels
    \node[annotation] at (2.5,3.3) {$R_1$};
    \node[annotation] at (-3,-3) {$R_2$};
    
    % Add points in each box
    \node[point] (p1) at (2.7,2.7) {};
    \node[point] (p2) at (-1.8,-2.8) {};
    
    % Label the points
    \node[annotation] at (3.2,2.7) {$(\nu_0,k_0)$};
    \node[annotation] at (-1.3,-2.8) {$(\zeta_0,m_0)$};
    
    % Add bidirectional arrows for distances
    \draw[<->, blue, thick] (0,0) -- (2.7,2.7);
    \draw[<->, green!50!black, thick] (0,0) -- (-1.8,-2.8);
    
    % Add distance formulas
    \node[annotation, blue, text width=4cm] at (3.8,1.5) 
        {$\theta_1 = \sqrt{3\nu_0^2 + k_0^2} \approx N$};
    \node[annotation, green!50!black] at (-1.2,-1.5) {$\theta_2$};
    
    % Add condition on theta difference
    \node[annotation, scale=1.3] at (2.5,-2) {$\theta_1 - \theta_2 > M$};
    
    % Add dimension annotations for boxes
    % For R1 (left side)
    \draw[|<->|] ($(R1.north west)-(0.2,0)$) -- ($(R1.south west)-(0.2,0)$) 
        node[midway,left,annotation] {$cM$};
    
    % For R2 (below box, with offset)
    \draw[|<->|] ($(R2.south west)-(0,0.2)$) -- ($(R2.south east)-(0,0.2)$) 
        node[below,annotation] {$cM$};
    
\end{tikzpicture}

==> localization_figure.tex <==
\begin{tikzpicture}[
    scale=1.5,
    vector/.style={->,thick},
    ball/.style={draw,dashed,circle}
]
    % Define the main vector w1
    \draw[vector,blue] (0,0) -- (3,0) node[right] {$w_1$};
    
    % Define the actual vectors w2 and w3 (with more noticeable deviations)
    \draw[vector,red] (0,0) -- ({-1.35},{2.65}) node[above] {$w_2$};  % more deviation from 120°
    \draw[vector,green!50!black] (0,0) -- ({-1.62},{-2.52}) node[below] {$w_3$}; % more deviation from -120°
    
    % Draw the perfect 120° rotations of w1 with labels moved right
    \draw[dashed,gray] (0,0) -- ({-1.5},{2.598076}) node[right=1cm] {$R_{2\pi/3}(w_1) + B$};
    \draw[dashed,gray] (0,0) -- ({-1.5},{-2.598076}) node[right=1cm] {$R_{-2\pi/3}(w_1) + B$};
    
    % Draw larger balls centered at the rotations
    \draw[ball] ({-1.5},{2.598076}) circle (0.45);
    \draw[ball] ({-1.5},{-2.598076}) circle (0.45);
    
    % Add arc to show rotation angle
    \draw[->] (0.8,0) arc(0:120:0.8) node[above left] {$\frac{2\pi}{3}$};
    \draw[->] (0.8,0) arc(0:-120:0.8) node[below left] {$-\frac{2\pi}{3}$};
    
    % Optional: Add a note about the sum being zero
    \node[below right] at (1,-2) {$w_1 + w_2 + w_3 = 0$};
    
    % Optional: Add a note about almost equal lengths
    \node[above right] at (1,2) {$|w_1| - \mathcal{E} \leq |w_i| \leq |w_1| + \mathcal{E}$};
    
\end{tikzpicture}

==> triangle.tex <==
\begin{tikzpicture}
    % Define constants
    \def\k{3} % You can adjust this value to change the scale
    \def\boxsize{0.5} % Size of the unit boxes
    
    % Set up the axes
    \draw[->] (-4,0) -- (4,0) node[right] {$\mathbb{R}$};
    \draw[->] (0,-4) -- (0,4) node[above] {$\mathbb{Z}$};
    
    % Draw horizontal grid lines (10 times finer)
    \foreach \y in {-3,-2.8,...,3}
        \draw[gray!20] (-4,\y) -- (4,\y);
    
    % Draw the three unit boxes
    % Box at (0,k)
    \draw[thick] (-\boxsize/2,\k-\boxsize/2) rectangle (\boxsize/2,\k+\boxsize/2);
    \node[right=0.3cm] at (\boxsize/2,\k+0.3) {$(0,k)$};
    \fill (0,\k) circle (1.5pt);
    \draw[<->] (-0.6,\k-\boxsize/2) -- (-0.6,\k+\boxsize/2) node[midway,left] {$O(1)$};
    
    % Box at (-k/2,-k/2)
    \draw[thick] (-\k/2-\boxsize/2,-\k/2-\boxsize/2) rectangle (-\k/2+\boxsize/2,-\k/2+\boxsize/2);
    \node[left=0.3cm] at (-\k/2-\boxsize/2,-\k/2) {$(-k/2,-k/2)$};
    \fill (-\k/2,-\k/2) circle (1.5pt);
    \draw[<->] (-\k/2-\boxsize/2,-\k/2-0.8) -- (-\k/2+\boxsize/2,-\k/2-0.8) node[midway,below] {$O(1)$};
    
    % Box at (k/2,-k/2)
    \draw[thick] (\k/2-\boxsize/2,-\k/2-\boxsize/2) rectangle (\k/2+\boxsize/2,-\k/2+\boxsize/2);
    \node[right=0.3cm] at (\k/2+\boxsize/2,-\k/2) {$(k/2,-k/2)$};
    \fill (\k/2,-\k/2) circle (1.5pt);
    \draw[<->] (\k/2-\boxsize/2,-\k/2-0.8) -- (\k/2+\boxsize/2,-\k/2-0.8) node[midway,below] {$O(1)$};
    
    % Draw colored arrows from origin to near box centers with labels
    % Green arrow (vertical)
    \draw[->,green!60!black,thick] (0,0) -- (0.1,\k) node[right,pos=0.4] {$(\nu,k)$};
    
    % Blue arrow (diagonal left)
    \draw[->,blue,thick] (0,0) -- (-\k/2-0.1,-\k/2+0.1) node[above left,pos=0.4] {$(\zeta,m)$};
    
    % Red arrow (diagonal right)
    \draw[->,red,thick] (0,0) -- (\k/2+0.1,-\k/2+0.1) node[above right,pos=0.4] {$(\xi,n)$};
    
    % Add origin label
    \node[below right] at (0,0) {$O$};
\end{tikzpicture}
